How to Coordinate Edge Devices for Over-the-Air Federated Learning?

This work studies the task of device coordination in wireless networks for over-the-air federated learning (OTA-FL). For conventional metrics of aggregation error, the task is shown to describe the zero-forcing (ZF) and minimum mean squared error (MMSE) schemes and reduces to the NP-hard problem of subset selection. We tackle this problem by studying properties of the optimal scheme. Our analytical results reveal that this scheme is found by searching among the leaves of a tree with favorable monotonic features. Invoking these features, we develop a low-complexity algorithm that approximates the optimal scheme by tracking a dominant path of the tree sequentially. Our numerical investigations show that the proposed algorithm closely tracks the optimal scheme.

==> Figs/fig_1_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.051in,
height=6.441in,
at={(1.351in,0.869in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{P}_\text{0}\text{/}\sigma{}_\text{n}^\text{2}$},
ymin=-25,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={MSE (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	-23.9931241278023\\
18	-21.9879613988322\\
16	-20.0438681669918\\
14	-18.0499795001649\\
12	-16.0216275639901\\
10	-14.003454706998\\
8	-11.9882544135485\\
6	-10.0092694600872\\
4	-7.97627754734932\\
2	-5.99564292072611\\
-0	-3.95476775052131\\
-2	-1.96113133906773\\
-4	0.0171855368771017\\
-6	2.00678487821729\\
-8	4.03199905168215\\
-10	6.05863163690335\\
};
\addlegendentry{Optimum ZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	-24.0706786176228\\
18	-22.1149633206137\\
16	-20.244274094597\\
14	-18.3660999886533\\
12	-16.4837471936465\\
10	-14.715067886015\\
8	-13.0783037809331\\
6	-11.5997987936475\\
4	-10.3047756155089\\
2	-9.26897590643573\\
-0	-8.43202092202597\\
-2	-7.79154967965042\\
-4	-7.28216056743879\\
-6	-6.89780362262103\\
-8	-6.61447546545352\\
-10	-6.4128777555208\\
};
\addlegendentry{Optimum MMSE}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	-23.9312271439696\\
18	-21.9416276915835\\
16	-19.9927112046312\\
14	-17.9951070509897\\
12	-15.9701724946189\\
10	-13.9499305874427\\
8	-11.936653578406\\
6	-9.96160707854001\\
4	-7.92677478523322\\
2	-5.93914428573982\\
-0	-3.89053132042861\\
-2	-1.90449279555624\\
-4	0.0708757866030982\\
-6	2.06433583033648\\
-8	4.08050110885737\\
-10	6.10141707425475\\
};
\addlegendentry{AZF}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	-24.0175728800555\\
18	-22.0712087122397\\
16	-20.1980014867848\\
14	-18.3321602531394\\
12	-16.4610331300024\\
10	-14.6996451395405\\
8	-13.0725779074801\\
6	-11.5969289768732\\
4	-10.3042791877624\\
2	-9.26897590643573\\
-0	-8.43202092202597\\
-2	-7.79154967965042\\
-4	-7.28216056743879\\
-6	-6.89780362262103\\
-8	-6.61447546545352\\
-10	-6.4128777555208\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%

==> Figs/fig_2_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=7.72in,
at={(2.167in,1.042in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{P}_\text{0}\text{/}\sigma{}_\text{n}^\text{2}$},
ymin=-25,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={MSE (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=8, L=4},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	-23.9931241278023\\
18	-21.9879613988322\\
16	-20.0438681669918\\
14	-18.0499795001649\\
12	-16.0216275639901\\
10	-14.003454706998\\
8	-11.9882544135485\\
6	-10.0092694600872\\
4	-7.97627754734932\\
2	-5.99564292072611\\
-0	-3.95476775052131\\
-2	-1.96113133906773\\
-4	0.0171855368771017\\
-6	2.00678487821729\\
-8	4.03199905168215\\
-10	6.05863163690335\\
};
\addlegendentry{Optimum ZF, equal pathloss}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	-24.0706786176228\\
18	-22.1149633206137\\
16	-20.244274094597\\
14	-18.3660999886533\\
12	-16.4837471936465\\
10	-14.715067886015\\
8	-13.0783037809331\\
6	-11.5997987936475\\
4	-10.3047756155089\\
2	-9.26897590643573\\
-0	-8.43202092202597\\
-2	-7.79154967965042\\
-4	-7.28216056743879\\
-6	-6.89780362262103\\
-8	-6.61447546545352\\
-10	-6.4128777555208\\
};
\addlegendentry{Optimum MMSE, equal pathloss}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	-23.9312271439696\\
18	-21.9416276915835\\
16	-19.9927112046312\\
14	-17.9951070509897\\
12	-15.9701724946189\\
10	-13.9499305874427\\
8	-11.936653578406\\
6	-9.96160707854001\\
4	-7.92677478523322\\
2	-5.93914428573982\\
-0	-3.89053132042861\\
-2	-1.90449279555624\\
-4	0.0708757866030982\\
-6	2.06433583033648\\
-8	4.08050110885737\\
-10	6.10141707425475\\
};
\addlegendentry{AZF, equal pathloss}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	-24.0175728800555\\
18	-22.0712087122397\\
16	-20.1980014867848\\
14	-18.3321602531394\\
12	-16.4610331300024\\
10	-14.6996451395405\\
8	-13.0725779074801\\
6	-11.5969289768732\\
4	-10.3042791877624\\
2	-9.26897590643573\\
-0	-8.43202092202597\\
-2	-7.79154967965042\\
-4	-7.28216056743879\\
-6	-6.89780362262103\\
-8	-6.61447546545352\\
-10	-6.4128777555208\\
};
\addlegendentry{AMMSE, equal pathloss}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
20	-10.7315324423607\\
18	-8.74433164257054\\
16	-6.73802709713781\\
14	-4.75503707507622\\
12	-2.74867446833088\\
10	-0.695258590668927\\
8	1.25741467293774\\
6	3.20997971649789\\
4	5.2404625187235\\
2	7.23387164530381\\
-0	9.20630977590565\\
-2	11.2727314500301\\
-4	13.2538030114207\\
-6	15.2323310253881\\
-8	17.2366446419024\\
-10	19.2575604937508\\
};
\addlegendentry{Optimum ZF, 10dB pathloss diffrence}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
20	-14.5806667357947\\
18	-13.6730619488315\\
16	-12.865439525942\\
14	-12.1537254931733\\
12	-11.4811974058551\\
10	-10.8508201460695\\
8	-10.2143815330727\\
6	-9.54038391853358\\
4	-8.89315578217555\\
2	-8.29640098133033\\
-0	-7.77703766592712\\
-2	-7.32962312517209\\
-4	-6.96074025259916\\
-6	-6.67618649388323\\
-8	-6.46696139045628\\
-10	-6.31744613502728\\
};
\addlegendentry{Optimum MMSE, 10dB pathloss diffrence}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
20	-10.7158595909089\\
18	-8.72869917263308\\
16	-6.72277234550613\\
14	-4.73780738279442\\
12	-2.73210883726194\\
10	-0.681805689751401\\
8	1.27356563740013\\
6	3.22311483448676\\
4	5.25587326578506\\
2	7.24770645634299\\
-0	9.22148900713039\\
-2	11.2882462622806\\
-4	13.27170829426\\
-6	15.2468450172697\\
-8	17.2510079969727\\
-10	19.2716695009444\\
};
\addlegendentry{AZF, 10dB pathloss diffrence}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	-14.5266696587791\\
18	-13.6124789136602\\
16	-12.820232814909\\
14	-12.1290479934142\\
12	-11.4718483920012\\
10	-10.8471544887781\\
8	-10.2142845159864\\
6	-9.54038391853358\\
4	-8.89315578217555\\
2	-8.29640098133033\\
-0	-7.77703766592712\\
-2	-7.32962312517209\\
-4	-6.96074025259916\\
-6	-6.67618649388323\\
-8	-6.46696139045628\\
-10	-6.31744613502728\\
};
\addlegendentry{AMMSE, 10dB pathloss diffrence}

\end{axis}
\end{tikzpicture}%

==> Figs/fig_3_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=7.72in,
at={(2.167in,1.042in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={N/L},
ymin=-16,
ymax=-11.5,
ylabel style={font=\color{white!15!black}},
ylabel={MSE(dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-12.2954107335894\\
1.5	-13.4423641988013\\
2	-13.9785575967036\\
2.5	-14.3068737136724\\
3	-14.4839244954256\\
3.5	-14.6211802291753\\
4	-14.7706748480536\\
4.5	-14.858507019649\\
5	-14.9773883885027\\
5.5	-15.0465694963053\\
6	-15.0983280386775\\
6.5	-15.1610464508169\\
7	-15.2284005669544\\
7.5	-15.2600586023595\\
8	-15.2966392299706\\
};
\addlegendentry{Optimum ZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-13.7223187290314\\
1.5	-14.3527919589203\\
2	-14.720758177828\\
2.5	-14.9414600799634\\
3	-15.1187849348591\\
3.5	-15.247109119161\\
4	-15.3759664966696\\
4.5	-15.4516308516677\\
5	-15.5511030401408\\
5.5	-15.6179566321007\\
6	-15.6676356557069\\
6.5	-15.7229165089763\\
7	-15.7846883504168\\
7.5	-15.8106978765082\\
8	-15.8393580263874\\
};
\addlegendentry{Optimum MMSE}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-11.8369004433231\\
1.5	-13.3111044415476\\
2	-13.9281575893255\\
2.5	-14.2841000752185\\
3	-14.4754312744799\\
3.5	-14.6171960809579\\
4	-14.7654962303308\\
4.5	-14.858507019649\\
5	-14.9757766087866\\
5.5	-15.0461660216613\\
6	-15.0981646548287\\
6.5	-15.1610464508169\\
7	-15.2278294125721\\
7.5	-15.2600586023595\\
8	-15.2966392299706\\
};
\addlegendentry{AZF}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	-13.5126467026067\\
1.5	-14.295658568233\\
2	-14.7015242773355\\
2.5	-14.9319361457643\\
3	-15.1162787549576\\
3.5	-15.2462740954258\\
4	-15.3759664966696\\
4.5	-15.4516308516677\\
5	-15.5511030401408\\
5.5	-15.6179566321007\\
6	-15.6676356557069\\
6.5	-15.7229165089763\\
7	-15.7846883504168\\
7.5	-15.8106978765082\\
8	-15.8393580263874\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%

==> Figs/fig_4_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=7.72in,
at={(2.167in,1.042in)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{P}_\text{0}\text{/}\sigma{}_\text{n}^\text{2}$},
ymin=5,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Average number of condition checks},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=8, L=4},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
30	6.8232\\
28	6.81\\
26	6.8073\\
24	6.7961\\
22	6.807\\
20	6.7776\\
18	6.8142\\
16	6.8078\\
14	6.8057\\
12	6.7945\\
10	6.7719\\
8	6.7826\\
6	6.782\\
4	6.7809\\
2	6.7747\\
-0	6.814\\
-2	6.8139\\
-4	6.8173\\
-6	6.7953\\
-8	6.791\\
-10	6.8231\\
};
\addlegendentry{AZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
30	6.815\\
28	6.7974\\
26	6.7867\\
24	6.7591\\
22	6.7635\\
20	6.7094\\
18	6.6952\\
16	6.6182\\
14	6.5145\\
12	6.3795\\
10	6.1364\\
8	5.8455\\
6	5.5313\\
4	5.2442\\
2	5.0672\\
-0	5.006\\
-2	5.0003\\
-4	5\\
-6	5\\
-8	5\\
-10	5\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%

==> Figs/fig_5_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=7.72in,
at={(2.167in,1.042in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={N/L},
ymin=5,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Average number of condition checks},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{L=4, P}_\text{0}\text{/}\sigma{}_\text{n}^\text{2}\text{=10dB}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	8.6194\\
1.5	7.5552\\
2	6.782\\
2.5	6.2934\\
3	5.9066\\
3.5	5.6607\\
4	5.458\\
4.5	5.3692\\
5	5.2571\\
5.5	5.195\\
6	5.1446\\
6.5	5.0973\\
7	5.0639\\
7.5	5.0471\\
8	5.0446\\
};
\addlegendentry{AZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	7.5596\\
1.5	6.7234\\
2	6.1671\\
2.5	5.7719\\
3	5.5123\\
3.5	5.3388\\
4	5.2183\\
4.5	5.1703\\
5	5.1119\\
5.5	5.0804\\
6	5.0507\\
6.5	5.0318\\
7	5.0186\\
7.5	5.0144\\
8	5.0111\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%

==> Figs/fig_6_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=7.72in,
at={(2.167in,1.042in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={N/L},
ymin=5,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Average number of condition checks},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{L=4, P}_\text{0}\text{/}\sigma{}_\text{n}^\text{2}\text{=10dB}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	10.3864\\
1.5	10.2699\\
2	10.1514\\
2.5	10.0438\\
3	9.9313\\
3.5	9.8439\\
4	9.7325\\
4.5	9.6342\\
5	9.5686\\
5.5	9.5289\\
6	9.4005\\
6.5	9.3476\\
7	9.2786\\
7.5	9.2201\\
8	9.1755\\
};
\addlegendentry{AZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6.6982\\
1.5	6.063\\
2	5.6757\\
2.5	5.4405\\
3	5.294\\
3.5	5.1892\\
4	5.12\\
4.5	5.0747\\
5	5.0555\\
5.5	5.0369\\
6	5.024\\
6.5	5.015\\
7	5.0105\\
7.5	5.0051\\
8	5.0054\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%

==> Figs_Tex/fig_1_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.81in,
height=2.1in,
at={(1.351in,0.869in)},
scale only axis,
xmin=-12,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={$\log \mathrm{SNR}$ in [dB]},
ymin=-27,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\log \epsilon \brc{\bmm,\mB}$ in [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	-23.9931241278023\\
18	-21.9879613988322\\
16	-20.0438681669918\\
14	-18.0499795001649\\
12	-16.0216275639901\\
10	-14.003454706998\\
8	-11.9882544135485\\
6	-10.0092694600872\\
4	-7.97627754734932\\
2	-5.99564292072611\\
-0	-3.95476775052131\\
-2	-1.96113133906773\\
-4	0.0171855368771017\\
-6	2.00678487821729\\
-8	4.03199905168215\\
-10	6.05863163690335\\
};
\addlegendentry{Optimal ZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	-24.0706786176228\\
18	-22.1149633206137\\
16	-20.244274094597\\
14	-18.3660999886533\\
12	-16.4837471936465\\
10	-14.715067886015\\
8	-13.0783037809331\\
6	-11.5997987936475\\
4	-10.3047756155089\\
2	-9.26897590643573\\
-0	-8.43202092202597\\
-2	-7.79154967965042\\
-4	-7.28216056743879\\
-6	-6.89780362262103\\
-8	-6.61447546545352\\
-10	-6.4128777555208\\
};
\addlegendentry{Optimal MMSE}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	-23.9312271439696\\
18	-21.9416276915835\\
16	-19.9927112046312\\
14	-17.9951070509897\\
12	-15.9701724946189\\
10	-13.9499305874427\\
8	-11.936653578406\\
6	-9.96160707854001\\
4	-7.92677478523322\\
2	-5.93914428573982\\
-0	-3.89053132042861\\
-2	-1.90449279555624\\
-4	0.0708757866030982\\
-6	2.06433583033648\\
-8	4.08050110885737\\
-10	6.10141707425475\\
};
\addlegendentry{AZF}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	-24.0175728800555\\
18	-22.0712087122397\\
16	-20.1980014867848\\
14	-18.3321602531394\\
12	-16.4610331300024\\
10	-14.6996451395405\\
8	-13.0725779074801\\
6	-11.5969289768732\\
4	-10.3042791877624\\
2	-9.26897590643573\\
-0	-8.43202092202597\\
-2	-7.79154967965042\\
-4	-7.28216056743879\\
-6	-6.89780362262103\\
-8	-6.61447546545352\\
-10	-6.4128777555208\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%

==> Figs_Tex/fig_2_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.5in,
at={(2.167in,1.042in)},
scale only axis,
xmin=-12,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={$\log \mathrm{SNR}$ in [dB]},
ymin=-27,
ymax=29,
xtick={-10,-5,0,5,10,15,20},
ytick={-25,-15,-5,5,15,25},
%yticklabels={{$0.5$},{$C_0$},{$2$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \epsilon \brc{\bmm,\mB}$ in [dB]},
axis background/.style={fill=white},
%legend columns=2, 
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	-23.9931241278023\\
18	-21.9879613988322\\
16	-20.0438681669918\\
14	-18.0499795001649\\
12	-16.0216275639901\\
10	-14.003454706998\\
8	-11.9882544135485\\
6	-10.0092694600872\\
4	-7.97627754734932\\
2	-5.99564292072611\\
-0	-3.95476775052131\\
-2	-1.96113133906773\\
-4	0.0171855368771017\\
-6	2.00678487821729\\
-8	4.03199905168215\\
-10	6.05863163690335\\
};
\addlegendentry{Optimal ZF - Equal pathloss}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	-24.0706786176228\\
18	-22.1149633206137\\
16	-20.244274094597\\
14	-18.3660999886533\\
12	-16.4837471936465\\
10	-14.715067886015\\
8	-13.0783037809331\\
6	-11.5997987936475\\
4	-10.3047756155089\\
2	-9.26897590643573\\
-0	-8.43202092202597\\
-2	-7.79154967965042\\
-4	-7.28216056743879\\
-6	-6.89780362262103\\
-8	-6.61447546545352\\
-10	-6.4128777555208\\
};
\addlegendentry{Optimal MMSE - Equal pathloss}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	-23.9312271439696\\
18	-21.9416276915835\\
16	-19.9927112046312\\
14	-17.9951070509897\\
12	-15.9701724946189\\
10	-13.9499305874427\\
8	-11.936653578406\\
6	-9.96160707854001\\
4	-7.92677478523322\\
2	-5.93914428573982\\
-0	-3.89053132042861\\
-2	-1.90449279555624\\
-4	0.0708757866030982\\
-6	2.06433583033648\\
-8	4.08050110885737\\
-10	6.10141707425475\\
};
\addlegendentry{AZF - Equal pathloss}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	-24.0175728800555\\
18	-22.0712087122397\\
16	-20.1980014867848\\
14	-18.3321602531394\\
12	-16.4610331300024\\
10	-14.6996451395405\\
8	-13.0725779074801\\
6	-11.5969289768732\\
4	-10.3042791877624\\
2	-9.26897590643573\\
-0	-8.43202092202597\\
-2	-7.79154967965042\\
-4	-7.28216056743879\\
-6	-6.89780362262103\\
-8	-6.61447546545352\\
-10	-6.4128777555208\\
};
\addlegendentry{AMMSE - Equal pathloss}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
20	-10.7315324423607\\
18	-8.74433164257054\\
16	-6.73802709713781\\
14	-4.75503707507622\\
12	-2.74867446833088\\
10	-0.695258590668927\\
8	1.25741467293774\\
6	3.20997971649789\\
4	5.2404625187235\\
2	7.23387164530381\\
-0	9.20630977590565\\
-2	11.2727314500301\\
-4	13.2538030114207\\
-6	15.2323310253881\\
-8	17.2366446419024\\
-10	19.2575604937508\\
};
\addlegendentry{Optimal ZF - Unequal pathloss}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
20	-14.5806667357947\\
18	-13.6730619488315\\
16	-12.865439525942\\
14	-12.1537254931733\\
12	-11.4811974058551\\
10	-10.8508201460695\\
8	-10.2143815330727\\
6	-9.54038391853358\\
4	-8.89315578217555\\
2	-8.29640098133033\\
-0	-7.77703766592712\\
-2	-7.32962312517209\\
-4	-6.96074025259916\\
-6	-6.67618649388323\\
-8	-6.46696139045628\\
-10	-6.31744613502728\\
};
\addlegendentry{Optimal MMSE -  Unequal pathloss}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
20	-10.7158595909089\\
18	-8.72869917263308\\
16	-6.72277234550613\\
14	-4.73780738279442\\
12	-2.73210883726194\\
10	-0.681805689751401\\
8	1.27356563740013\\
6	3.22311483448676\\
4	5.25587326578506\\
2	7.24770645634299\\
-0	9.22148900713039\\
-2	11.2882462622806\\
-4	13.27170829426\\
-6	15.2468450172697\\
-8	17.2510079969727\\
-10	19.2716695009444\\
};
\addlegendentry{AZF -  Unequal pathloss}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	-14.5266696587791\\
18	-13.6124789136602\\
16	-12.820232814909\\
14	-12.1290479934142\\
12	-11.4718483920012\\
10	-10.8471544887781\\
8	-10.2142845159864\\
6	-9.54038391853358\\
4	-8.89315578217555\\
2	-8.29640098133033\\
-0	-7.77703766592712\\
-2	-7.32962312517209\\
-4	-6.96074025259916\\
-6	-6.67618649388323\\
-8	-6.46696139045628\\
-10	-6.31744613502728\\
};
\addlegendentry{AMMSE -  Unequal pathloss}

\end{axis}
\end{tikzpicture}%

==> Figs_Tex/fig_3_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.81in,
	height=2.1in,
	at={(1.351in,0.869in)},
scale only axis,
xmin=.5,
xmax=8.5,
xlabel style={font=\color{white!15!black}},
xlabel={load $\xi = N/L$},
ymin=-17,
ymax=-10.5,
xtick={1,2,3,4,5,6,7,8},
ytick={-16,-14,-12,-10},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \epsilon \brc{\bmm,\mB}$ in [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-12.2954107335894\\
1.5	-13.4423641988013\\
2	-13.9785575967036\\
2.5	-14.3068737136724\\
3	-14.4839244954256\\
3.5	-14.6211802291753\\
4	-14.7706748480536\\
4.5	-14.858507019649\\
5	-14.9773883885027\\
5.5	-15.0465694963053\\
6	-15.0983280386775\\
6.5	-15.1610464508169\\
7	-15.2284005669544\\
7.5	-15.2600586023595\\
8	-15.2966392299706\\
};
\addlegendentry{Optimal ZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-13.7223187290314\\
1.5	-14.3527919589203\\
2	-14.720758177828\\
2.5	-14.9414600799634\\
3	-15.1187849348591\\
3.5	-15.247109119161\\
4	-15.3759664966696\\
4.5	-15.4516308516677\\
5	-15.5511030401408\\
5.5	-15.6179566321007\\
6	-15.6676356557069\\
6.5	-15.7229165089763\\
7	-15.7846883504168\\
7.5	-15.8106978765082\\
8	-15.8393580263874\\
};
\addlegendentry{Optimal MMSE}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-11.8369004433231\\
1.5	-13.3111044415476\\
2	-13.9281575893255\\
2.5	-14.2841000752185\\
3	-14.4754312744799\\
3.5	-14.6171960809579\\
4	-14.7654962303308\\
4.5	-14.858507019649\\
5	-14.9757766087866\\
5.5	-15.0461660216613\\
6	-15.0981646548287\\
6.5	-15.1610464508169\\
7	-15.2278294125721\\
7.5	-15.2600586023595\\
8	-15.2966392299706\\
};
\addlegendentry{AZF}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	-13.5126467026067\\
1.5	-14.295658568233\\
2	-14.7015242773355\\
2.5	-14.9319361457643\\
3	-15.1162787549576\\
3.5	-15.2462740954258\\
4	-15.3759664966696\\
4.5	-15.4516308516677\\
5	-15.5511030401408\\
5.5	-15.6179566321007\\
6	-15.6676356557069\\
6.5	-15.7229165089763\\
7	-15.7846883504168\\
7.5	-15.8106978765082\\
8	-15.8393580263874\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%

==> Figs_Tex/fig_4_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.81in,
height=2.1in,
at={(1.351in,0.869in)},
scale only axis,
xmin=-12,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={$\log \mathrm{SNR}$ in [dB]},
ymin=4.5,
ymax=7.5,
xtick={-10,0,10,20,30},
ytick={5,6,7},
ylabel style={font=\color{white!15!black}},
ylabel={average check time},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
30	6.8232\\
28	6.81\\
26	6.8073\\
24	6.7961\\
22	6.807\\
20	6.7776\\
18	6.8142\\
16	6.8078\\
14	6.8057\\
12	6.7945\\
10	6.7719\\
8	6.7826\\
6	6.782\\
4	6.7809\\
2	6.7747\\
-0	6.814\\
-2	6.8139\\
-4	6.8173\\
-6	6.7953\\
-8	6.791\\
-10	6.8231\\
};
\addlegendentry{AZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
30	6.815\\
28	6.7974\\
26	6.7867\\
24	6.7591\\
22	6.7635\\
20	6.7094\\
18	6.6952\\
16	6.6182\\
14	6.5145\\
12	6.3795\\
10	6.1364\\
8	5.8455\\
6	5.5313\\
4	5.2442\\
2	5.0672\\
-0	5.006\\
-2	5.0003\\
-4	5\\
-6	5\\
-8	5\\
-10	5\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%

==> Figs_Tex/fig_5_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.81in,
height=2.1in,
at={(2.167in,1.042in)},
scale only axis,
xmin=.5,
xmax=8.5,
xlabel style={font=\color{white!15!black}},
xlabel={load $\xi = N/L$},
ymin=4.5,
ymax=9.5,
xtick={1,2,3,4,5,6,7,8},
ytick={5,6,7,8,9},
ylabel style={font=\color{white!15!black}},
ylabel={average check time},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{L=4, P}_\text{0}\text{/}\sigma{}_\text{n}^\text{2}\text{=10dB}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	8.6194\\
1.5	7.5552\\
2	6.782\\
2.5	6.2934\\
3	5.9066\\
3.5	5.6607\\
4	5.458\\
4.5	5.3692\\
5	5.2571\\
5.5	5.195\\
6	5.1446\\
6.5	5.0973\\
7	5.0639\\
7.5	5.0471\\
8	5.0446\\
};
\addlegendentry{AZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	7.5596\\
1.5	6.7234\\
2	6.1671\\
2.5	5.7719\\
3	5.5123\\
3.5	5.3388\\
4	5.2183\\
4.5	5.1703\\
5	5.1119\\
5.5	5.0804\\
6	5.0507\\
6.5	5.0318\\
7	5.0186\\
7.5	5.0144\\
8	5.0111\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%

==> Figs_Tex/fig_6_Sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.81in,
height=2.1in,
at={(2.167in,1.042in)},
scale only axis,
xmin=.5,
xmax=8.5,
xlabel style={font=\color{white!15!black}},
xlabel={load $\xi = N/L$},
ymin=4.5,
ymax=11.5,
xtick={1,2,3,4,5,6,7,8},
ytick={5,7,9,11},
ylabel style={font=\color{white!15!black}},
ylabel={average check time},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{L=4, P}_\text{0}\text{/}\sigma{}_\text{n}^\text{2}\text{=10dB}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	10.3864\\
1.5	10.2699\\
2	10.1514\\
2.5	10.0438\\
3	9.9313\\
3.5	9.8439\\
4	9.7325\\
4.5	9.6342\\
5	9.5686\\
5.5	9.5289\\
6	9.4005\\
6.5	9.3476\\
7	9.2786\\
7.5	9.2201\\
8	9.1755\\
};
\addlegendentry{AZF}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6.6982\\
1.5	6.063\\
2	5.6757\\
2.5	5.4405\\
3	5.294\\
3.5	5.1892\\
4	5.12\\
4.5	5.0747\\
5	5.0555\\
5.5	5.0369\\
6	5.024\\
6.5	5.015\\
7	5.0105\\
7.5	5.0051\\
8	5.0054\\
};
\addlegendentry{AMMSE}

\end{axis}
\end{tikzpicture}%
